On the connection between supervised learning and linear inverse problems

In this paper we investigate the connection between supervised learning and linear inverse problems. We first show that a linear inverse problem can be view as a function approximation problem in a reproducing kernel Hilbert space (RKHS) and then we prove that to each of these approximation problems corresponds a class of inverse problems. Analogously, we show that Tikhonov solutions of this class correspond to the Tikhonov solution of the approximation problem. Thanks to this correspondence, we show that supervised learning and linear discrete inverse problems can be thought of as two instances of the approximation problem in a RKHS. These instances are formalized by means of a sampling operator which takes into account both deterministic and random samples and leads to discretized problems. We then analyze the discretized problems and we study the convergence of their solutions to the ones of the approximation problem in a RKHS, both in the deterministic and statistical framework. Finally, we prove there exists a relation between the convergence rates computed with respect to the noise level and the ones computed with respect to the number of samples. This allows us to compare upper and lower bounds given in the statistical learning and in the deterministic infinite dimensional inverse problems theory.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

